Heavy-element damage seeding in proteins under XFEL illumination

Serial femtosecond X-ray crystallography (SFX) captures the structure and dynamics of biological macromolecules at high spatial and temporal resolutions. The ultrashort pulse produced by an X-ray free electron laser (XFEL) 'outruns' much of the radiation damage that impairs conventional crystallography. However, the rapid onset of 'electronic damage' due to ionization limits this benefit. Here, we distinguish the influence of different atomic species on the ionization of protein crystals by employing a plasma code that tracks the unbound electrons as a continuous energy distribution. The simulations show that trace quantities of heavy atoms (Z > 10) contribute a substantial proportion of global radiation damage by rapidly seeding electron ionization cascades. In a typical protein crystal, sulfur atoms and solvated salts induce a substantial fraction of light-atom ionization. In further modeling of various targets, global ionization peaks at photon energies roughly 2 keV above inner-shell absorption edges, as sub-2 keV photoelectrons ejected from these shells initiate ionization cascades that are briefer than the XFEL pulse. These results indicate that relatively small quantities of heavy elements can substantially affect global radiation damage in XFEL experiments.

==> tikzfig/all_process.tex <==

\tikzset{
    photon/.style={very thick, decorate, decoration={snake, segment length=7mm,
		amplitude=3mm}},
    electron/.style={very thick, postaction={decorate},
				decoration={markings,mark=at position .55 with {\arrow[scale=1.5]{>}}}},
    gluon/.style={decorate, draw=magenta,
        decoration={coil,amplitude=4pt, segment length=5pt}}
}


\begin{tikzpicture}[scale=0.4]
    \pgfmathsetmacro{\circr}{0.3}

		\draw (0,0) node [anchor=east] {$n=\infty$};
		\draw (0,-4.025) node [anchor=east] {$n=1$};
		\draw (0,-1.05) node [anchor=east] {$n=2$};
		\draw[pattern=dots] (0,0) rectangle ++(16,-0.5);
		\draw[pattern=crosshatch] (0,-0.95) rectangle ++(16,-0.2);
		\filldraw (0,-4) rectangle ++(16,-0.05);
		\draw[very thick, ->] (0,-5) -- (0,6.5) node [anchor=north east]{$E$};
		\draw[pht] (2,-4) circle (\circr);
		\draw[photon, pht] (0.5,2) -- (2,-4);
		\draw[pht] (2.5,-4.1) node [anchor=north,xshift=5]{Photoionisation};
		\draw[electron, pht] (2,-4) -- (3, 6);
		\draw[aug, thick] (5,-4) circle (\circr);
		\filldraw[aug] (5,-1) circle(\circr);
        \draw[electron, aug] (5,-1) -- (5,-4);
		\filldraw[aug] (4,-1) circle(\circr);
        \draw[electron,aug] (4,-1) -- (5,3);
		\draw[aug] (5.2, -3) node[anchor=west]{Auger decay};
		\draw[electron, eii, fill=eii] (6,3.5) -- (7,-1) circle (\circr) coordinate(eii);
		\draw[eii] (eii)++(0,3.5) node[anchor=south]{EII};
		\draw[eii, electron] (eii) -- (9,1.1);
		\draw[eii, electron] (eii) -- (9,2.5);
        \draw (14, -1) circle (\circr) coordinate(tbr);
        \draw[electron, tbr] (12, 0.5) -- (tbr);
		\draw[tbr] (13.5,2) node[anchor=south]{TBR};
		\draw[electron, tbr] (12, 1.5) -- (14, -1);
		\draw[electron, tbr] (14, -1) -- (15.5, 2.5);
		\filldraw[fluor] (10,-1) coordinate(F1) circle (\circr);
        \draw[electron, fluor] (F1)  -- (10,-4);
		\draw[fluor, very thick] (10,-4) circle(\circr);
		\draw[fluor] (11,-2.5) node [anchor=south west]{Fluorescence};
		\draw[photon, fluor] (10,-4) -- (16,-3);
		\draw[electron, ee] (6.6,6) -- (10,5);
		\draw[electron, ee] (7,4.5) -- (10,5);
		\draw[electron, ee] (10,5) -- (15,5.5);
		\draw[electron, ee] (10,5) -- (16,4.5);
		\draw[ee] (11,6) node {EE};

		\draw[decorate,decoration={brace,amplitude=10pt},yshift=0pt](16,-0.5)
		-- (16,-4.1) node [black,midway, anchor=west, xshift=10pt]{$P_\xi(t)$};
		\draw[decorate,decoration={brace,amplitude=10pt},yshift=0pt](16,6)
		-- (16,0) node [black,midway, anchor=west, xshift=10pt]{$f(\epsilon, t)$};
	\end{tikzpicture}

